Efficient Route Planning with Temporary Driving Bans, Road Closures, and Rated Parking Areas

We study the problem of planning routes in road networks when certain streets or areas are closed at certain times. For heavy vehicles, such areas may be very large since many European countries impose temporary driving bans during the night or on weekends. In this setting, feasible routes may require waiting at parking areas, and several feasible routes with different trade-offs between waiting and driving detours around closed areas may exist. We propose a novel model in which driving and waiting are assigned abstract costs, and waiting costs are location-dependent to reflect the different quality of the parking areas. Our goal is to find Pareto-optimal routes with regards to arrival time at the destination and total cost. We investigate the complexity of the model and determine a necessary constraint on the cost parameters such that the problem is solvable in polynomial time. We present a thoroughly engineered implementation and perform experiments on a production-grade real world data set. The experiments show that our implementation can answer realistic queries in around a second or less which makes it feasible for practical application.

==> Figures/exampleCostProfileNeighbor.tikz <==
\begin{tikzpicture}[y=.5cm, x=.5cm]

    %axis
    \draw (0,0) -- coordinate (x axis mid) (16,0);

    \draw (0,0) -- coordinate (y axis mid) (0,0.5);
    \draw (0,0.6) -- coordinate (y axis mid) (0,7.5);
    \draw (-4pt,0.45) -- (4pt,0.55);
    \draw (-4pt,0.55) -- (4pt,0.65);

    %ticks
    \foreach \x in {0,...,16}
        \draw (\x,1pt) -- (\x,-3pt)
        node[anchor=north] {\x};

    \draw (1pt,0) -- (-2pt,0)
    node[anchor=east] {0};

    \foreach \y in {6,...,12}
        \draw (1pt,\y-5) -- (-2pt,\y-5)
        node[anchor=east] {\y};

    %labels
    \node[below=0.8cm] at (x axis mid) {Planning horizon};
    \node[rotate=90, above=0.8cm] at (y axis mid) {Travel time cost};

	%line segments
	\draw[blau] (3,1) -- (4,1);
	\draw[blau, dashed] (4,1) -- (6,5);
	\draw[blau] (4,1) -- (10,4);
	\draw[blau, dashed] (6,5) -- (8,5);
	\draw[blau, dashed] (8,5) -- (9,7);
	\draw[blau, dashed] (9,7) -- (10,7);
	\draw[blau] (10,3) -- (11,3);
	\draw[blau] (11,3) -- (13,4);
	\draw[blau, dashed] (11,3) -- (12,5);
	\draw[blau, dashed] (12,5) -- (13,5);
	\draw[blau] (13,3) -- (15,3);
	\draw[blau] (15,1) -- (16,1);

\end{tikzpicture}


==> Figures/exampleTravelTimeFunction.tikz <==
\begin{tikzpicture}[y=.5cm, x=.5cm]

    %intervals
    \draw[intv] (4,7.5) rectangle (6,0);
    \draw[intv] (8,7.5) rectangle (9,0);
    \draw[intv] (11,7.5) rectangle (12,0);

    %axis
    \draw (0,0) -- coordinate (x axis mid) (16,0);
    \draw (0,0) -- coordinate (y axis mid) (0,7.5);
    
    %ticks
    \foreach \x in {0,...,16}
        \draw (\x,1pt) -- (\x,-3pt)
        node[anchor=north] {\x};

    \foreach \y in {0,...,7}
        \draw (1pt,\y) -- (-2pt,\y)
        node[anchor=east] {\y};

    %labels
    \node[below=0.8cm] at (x axis mid) {Planning horizon};
    \node[rotate=90, above=0.8cm] at (y axis mid) {Travel time};

	%line segments
	\draw[blau] (3,3) -- (4,3);
	\draw[blau] (4,3) -- (6,5);
	\draw[blau] (6,5) -- (8,5);
	\draw[blau] (8,5) -- (9,6);
	\draw[blau] (9,6) -- (10,6);
	\draw[blau] (10,4) -- (11,4);
	\draw[blau] (11,4) -- (12,5);
	\draw[blau] (12,5) -- (13,5);
	\draw[blau] (13,4) -- (15,4);
	\draw[blau] (15,3) -- (16,3);

\end{tikzpicture}


==> Figures/graphExponentialSolutions.tikz <==
\begin{tikzpicture}

    \node[circle,draw,fill,grau](v1) at (0,0){};
    \node[circle,draw,fill,grau](v2) at (2,0){};
    \node[circle,draw,fill,grau](v3) at (4,0){};
    \node[circle,draw,fill,grau](v4) at (6,0){};
    \node[circle,draw,fill,grau](vi) at (8,0){};
    \node[circle,draw,fill,grau](vi1) at (10,0){};
    \node[circle,draw,fill,grau](vnplus1) at (12,0){};

    \node[below] at (v1.south) {$v_1$};
    \node[below] at (v2.south) {$v_2$};
    \node[below] at (v3.south) {$v_3$};
    \node[below] at (v4.south) {$v_4$};
    \node[below] at (vi.south) {$v_i$};
    \node[below] at (vi1.south) {$v_{i+1}$};
    \node[below] at (vnplus1.south) {$v_{n+1}$};
    
    \draw[->,rot]  (v1) .. controls +(1,0.7) .. (v2) 
        node [below,midway] {$2$} 
        node [above,midway]{$[1, 1 + x)$} ;
    \draw[->,blau] (v1) .. controls +(1,-0.7) .. (v2) node [below,midway] {$x$} ;

    \draw[->,rot]  (v2) .. controls +(1,0.7) .. (v3) 
        node [below,midway] {$4$} 
        node [above,midway,text width=2cm,align=center]{ $[3 + x$, \\ $3 + 3x)$ } ;
    \draw[->,blau] (v2) .. controls +(1,-0.7) .. (v3) node [below,midway] {$2x$} ;

    \draw[->,rot]  (v3) .. controls +(1,0.7) .. (v4) 
        node [below,midway] {$8$} 
        node [above,midway,text width=2cm,align=center]{$[7 + 3x$, $7 + 7x)$} ;
    \draw[->,blau] (v3) .. controls +(1,-0.7) .. (v4) node [below,midway] {$4x$} ;

    \draw[dotted, very thick] (v4) -- (vi);
    
    \draw[->,rot]  (vi) .. controls +(1,0.7) .. (vi1) 
        node [below,midway] {$2^{i}$} 
        node [above,midway]{$[b_i, b_i + 2^{i-1}x)$} ;
    \draw[->,blau] (vi) .. controls +(1,-0.7) .. (vi1) node [below,midway] {$2^{i-1}x$} ;

    \draw[dotted, very thick] (vi1) -- (vnplus1);

\end{tikzpicture}


==> Figures/graphPartition.tikz <==
\begin{tikzpicture}

    \node[circle,draw,fill,grau](v1) at (0,0){};
    \node[circle,draw,fill,grau](v2) at (2,0){};
    \node[circle,draw,fill,grau](v3) at (4,0){};
    \node[circle,draw,fill,grau](vn) at (6,0){};
    \node[circle,draw,fill,grau](vnplus1) at (8,0){};
    \node[circle,draw,fill,grau](z) at (10,0){};

    \node[below] at (v1.south) {$v_1$};
    \node[below] at (v2.south) {$v_2$};
    \node[below] at (v3.south) {$v_3$};
    \node[below] at (vn.south) {$v_n$};
    \node[below] at (vnplus1.south) {$v_{n+1}$};
    \node[below] at (z.south) {$z$};
    
    \draw[->,rot]  (v1) .. controls +(1,0.7) .. (v2) node [below,midway] {$2x_1$} ;
    \draw[->,blau] (v1) .. controls +(1,-0.7) .. (v2) node [below,midway] {$0$} ;

    \draw[->,rot]  (v2) .. controls +(1,0.7) .. (v3) node [below,midway] {$2x_2$} ;
    \draw[->,blau] (v2) .. controls +(1,-0.7) .. (v3) node [below,midway] {$0$} ;

    \draw[dotted, very thick] (v3) -- (vn);
 
    \draw[->,rot]  (vn) .. controls +(1,0.7) .. (vnplus1) node [below,midway] {$2x_n$} ;
    \draw[->,blau] (vn) .. controls +(1,-0.7) .. (vnplus1) node [below,midway] {$0$} ;
   
    \draw[->,grau]  (vnplus1) -- (z) 
        node [below,midway] {$1$} 
        node [above,midway] {$[0,x)$} ;

\end{tikzpicture}

